TabQueryBench: A Query-Centric Benchmark for Synthetic Tabular Data

Synthetic tabular data support use cases like data sharing, model development under access restrictions, and rapid prototyping of analytical workflows. Modern generative models are evaluated by their statistical similarity, correlation structure, privacy, and downstream machine-learning utility. However, such evaluations leave a gap: they rarely test the structure that matters for analytical queries. We present TabQueryBench, a query-centric benchmark for evaluating synthetic tabular data with SQL-shaped analytical queries. TabQueryBench distills 12 public query sources into 44 reusable query templates and grounds them to each dataset through a policy-guided template-to-SQL pipeline. Across 49 datasets and 11 generative models, it produces more than 100 executable queries per dataset while preserving cross-model comparability. Our evaluation reveals a substantial gap between conventional and query-centric fidelity. Even the strongest model, RealTabFormer, reaches only 0.76 +/- 0.23 query-centric fidelity compared with 1.00 for real data. Failures are most pronounced for high-cardinality attributes and local or tail queries, while model quality also trades off against generation cost. These results show that synthetic data can appear statistically realistic yet still fail to preserve the analytical behavior of real data, motivating query-centric fidelity as a necessary complement to existing evaluation metrics. We open source TabQueryBench to facilitate research in this direction.

==> figures/cardinality/cardinality_scatter_v1_compact.tex <==
\definecolor{modelcolorarf}{HTML}{EE7733}
\definecolor{modelcolorbayesnet}{HTML}{666666}
\definecolor{modelcolorctgan}{HTML}{CC3311}
\definecolor{modelcolorforestdiffusion}{HTML}{66CCEE}
\definecolor{modelcolorrealtabformer}{HTML}{6F4C9B}
\definecolor{modelcolortabbyflow}{HTML}{CC6677}
\definecolor{modelcolortabdiff}{HTML}{009988}
\definecolor{modelcolortabpfgen}{HTML}{DDAA33}
\definecolor{modelcolortabsyn}{HTML}{4477AA}
\definecolor{modelcolortvae}{HTML}{882255}
\begin{tikzpicture}
\begin{loglogaxis}[
width=0.79\linewidth,
height=0.57\linewidth,
scale only axis,
xlabel={Real distinct count},
ylabel={Synthetic distinct count},
grid=none,
legend style={draw=none, fill=none, font=\scriptsize, at={(0.03,0.97)}, anchor=north west, row sep=0pt, /tikz/every even column/.append style={column sep=0.18cm}},
legend columns=2,
tick label style={font=\scriptsize},
label style={font=\footnotesize},
xmin=35, xmax=110000,
ymin=35, ymax=110000,
clip=false,
trim axis left,
trim axis right,
]
\addplot[dashed, line width=0.8pt, color=blue!70!black, forget plot] coordinates {(35,35) (110000,110000)};
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolorarf, fill=modelcolorarf, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,1217) (2215,2212) (11927,11735) (1220,1220) (1518,1516) (2218,2216) (484,424) (1634,1366) (97504,63087) (33068,24476) (1179,1114) (96777,62598) (15786,13729) (2541,1649) (2426,1533) (2181,2086) (1480,952)};
\addlegendentry{ARF}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolorbayesnet, fill=modelcolorbayesnet, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,64) (2215,64) (11927,64) (1220,1220) (1518,1518) (2218,2216) (484,421) (1634,1375) (97504,224) (33068,255) (1179,255) (96777,242) (15786,256) (2541,1572) (2426,1562) (2181,256) (1480,951)};
\addlegendentry{Bayes}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolorctgan, fill=modelcolorctgan, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,1219) (2215,2215) (11927,11927) (1220,1220) (1518,1518) (2218,2218) (484,474) (1634,1491) (97504,19643) (33068,9679) (1179,848) (96777,19630) (15786,8207) (2541,1581) (2426,1559) (2181,2163) (1480,972)};
\addlegendentry{CTGAN}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolorforestdiffusion, fill=modelcolorforestdiffusion, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,629) (2215,752) (11927,963) (1220,636) (1518,678) (2218,751) (484,239) (1634,612) (97504,1022) (33068,74) (1179,293) (96777,1022) (15786,915) (2181,607)};
\addlegendentry{F-Diff}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolorrealtabformer, fill=modelcolorrealtabformer, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,1212) (2215,2174) (11927,10907) (1220,1099) (1518,1508) (2218,2191) (484,45) (1634,48) (97504,62197) (33068,24057) (1179,1097) (96777,61865) (15786,13594) (2541,150) (2426,146) (2181,59) (1480,648)};
\addlegendentry{RTF}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolortabbyflow, fill=modelcolortabbyflow, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,1219) (2215,2215) (11927,11927) (1220,1221) (1518,1519) (2218,2219) (484,467) (1634,1562) (97504,63933) (33068,9944) (1179,50) (96777,63708) (15786,15730) (2541,1609) (2426,1564) (2181,2181) (1480,570)};
\addlegendentry{T-Flow}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolortabdiff, fill=modelcolortabdiff, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,1219) (2215,2214) (11927,11733) (1220,1220) (1518,1518) (2218,2217) (484,411) (1634,1355) (2541,1579) (2426,1532) (2181,1834) (1480,949)};
\addlegendentry{T-Diff}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolortabpfgen, fill=modelcolortabpfgen, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,1219) (2215,2215) (11927,11926) (1220,1220) (1518,1518) (2218,2218) (484,434) (1634,1459) (2541,1535) (2426,1547) (2181,2168) (1480,949)};
\addlegendentry{TPF}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolortabsyn, fill=modelcolortabsyn, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,932) (2215,1115) (11927,723) (1220,1221) (1518,1519) (2218,2203) (484,433) (1634,1016) (2541,2550) (2426,1462) (2181,1699) (1480,846)};
\addlegendentry{T-Syn}
\addplot[only marks, mark=*, mark size=0.95pt, draw=modelcolortvae, fill=modelcolortvae, fill opacity=0.75, draw opacity=0.85] coordinates {(1219,1049) (2215,1952) (11927,8388) (1220,39) (1518,62) (2218,81) (484,324) (1634,924) (2541,83) (2426,84) (2181,1774) (1480,532)};
\addlegendentry{TVAE}
\end{loglogaxis}
\end{tikzpicture}


==> figures/conditional_breakdown/fig_local_vs_defiltered_scatter_figure.tex <==
\centering
\begingroup
\definecolor{tplL1}{HTML}{1F77B4}
\definecolor{tplL2}{HTML}{FF7F0E}
\definecolor{tplL3}{HTML}{2CA02C}
\definecolor{tplL4}{HTML}{D62728}
\definecolor{tplL5}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.62\linewidth,
xmin=0.0, xmax=1.0,
ymin=0.0, ymax=1.0,
xlabel={Global counterpart score},
ylabel={Local-slice score},
tick label style={font=\normalsize},
label style={font=\normalsize},
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids=false, ymajorgrids=false,
grid=none,
axis line style={draw=black!70},
tick style={draw=black!70},
clip=false,
legend columns=1,
legend cell align=left,
legend style={draw=none, fill=none, font=\normalsize, at={(0.05,0.95)}, anchor=north west, row sep=0.04cm},
]
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(0,0) (1,1)};
\addplot+[only marks, mark=*, mark size=0.95pt, draw=black!45, fill=black!45, fill opacity=0.32, draw opacity=0.45] coordinates { (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.400000,0.400000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.056592,0.048502) (0.001968,0.003377) (0.000196,0.000000) (0.000000,0.000000) (0.059032,0.037397) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.005772,0.002547) (0.000000,0.000000) (0.019376,0.022343) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.500000,0.500000) (1.000000,1.000000) (1.000000,1.000000) (0.617647,0.500000) (0.600000,0.470588) (0.512195,0.390244) (0.500000,0.380952) (0.954545,0.888889) (1.000000,0.941176) (0.875000,0.666667) (0.525000,0.410256) (1.000000,1.000000) (0.677419,0.571429) (0.600000,0.457143) (1.000000,0.866667) (0.937500,0.812500) (0.937500,0.866667) (0.937500,0.812500) (1.000000,1.000000) (1.000000,0.923077) (0.933333,0.928571) (0.937500,0.812500) (1.000000,1.000000) (0.937500,1.000000) (1.000000,0.923077) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,0.833333) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.666667,0.500000) (0.000000,0.000000) (0.001875,0.001871) (0.000207,0.000122) (0.000000,0.000000) (0.887403,0.861965) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000069,0.000044) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.055556,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.277778,0.166667) (0.685083,0.680000) (0.631250,0.620155) (0.604762,0.556757) (0.323024,0.250000) (0.855172,0.817391) (0.046358,0.040650) (0.418719,0.387640) (0.393782,0.353293) (0.239726,0.279661) (0.864060,0.829787) (1.000000,0.991525) (0.952991,0.882096) (0.722939,0.717770) (0.991525,1.000000) (0.952586,0.892377) (0.617936,0.596479) (1.000000,0.991525) (0.919149,0.672566) (0.439920,0.429293) (0.000000,0.000000) (0.000000,0.000000) (0.035785,0.026713) (0.177966,0.119658) (0.116379,0.062780) (0.000994,0.001161) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.719273,0.718584) (0.000000,0.000000) (0.000000,0.000000) (0.845703,0.789352) (0.991525,0.991453) (0.982759,0.888889) (0.797998,0.785106) (0.000000,0.000000) (0.000000,0.000000) (0.348907,0.324042) (0.983051,0.914530) (0.892241,0.855895) (0.904762,1.000000) (0.078125,0.454545) (0.825397,0.500000) (0.000000,0.000000) (0.047619,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.857143,0.500000) (0.000000,0.000000) (0.412698,0.900000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,0.970588) (0.970588,0.911765) (0.823529,0.848485) (0.058824,0.060606) (1.000000,0.970588) (1.000000,0.970588) (0.058824,0.060606) (1.000000,0.970588) (1.000000,1.000000) (0.970588,0.941176) (0.676471,0.666667) (1.000000,1.000000) (0.793103,0.807692) (0.766667,0.777778) (0.000000,0.000000) (0.956522,1.000000) (0.956522,0.809524) (0.724138,0.760000) (0.766667,0.800000) (0.956522,0.952381) (0.846154,1.000000) (0.521739,0.380952) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,0.916667) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.714286,0.714286) (1.000000,1.000000) (0.714286,0.714286) (0.714286,0.714286) (0.714286,0.714286) (0.833333,0.833333) (0.714286,0.714286) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.687500,0.593750) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.250000,0.250000) (0.250000,0.250000) (1.000000,1.000000) (1.000000,1.000000) (0.250000,0.250000) (0.250000,0.250000) (0.250000,0.250000) (0.250000,0.250000) (0.250000,0.250000) (0.250000,0.250000) (1.000000,1.000000) (1.000000,1.000000) (0.143713,0.172662) (0.088889,0.400000) (1.000000,1.000000) (1.000000,1.000000) (0.003585,0.003881) (0.000000,0.000000) (0.000000,0.000000) (0.000238,0.000000) (0.588060,0.579661) (0.029955,0.029208) (0.004839,0.005435) (0.036439,0.049470) (0.000000,0.000000) (0.071315,0.097540) (0.000000,0.000000) (0.762712,0.741379) (1.000000,0.976744) (0.740000,0.714286) (0.846154,0.840000) (0.888889,0.930233) (0.891304,0.866667) (0.020000,0.021739) (0.833333,0.811321) (1.000000,1.000000) (0.000000,0.000000) (0.734694,0.744681) (0.000000,0.000000) (0.733990,0.391144) (0.226837,0.000000) (0.000000,0.000000) (0.800595,0.808333) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.778711,0.758333) (0.333333,1.000000) (0.666667,1.000000) (0.200000,0.000000) (0.666667,0.500000) (0.333333,1.000000) (0.333333,0.000000) (0.666667,1.000000) (0.000000,0.000000) (0.666667,1.000000) (0.333333,0.000000) (0.000000,0.000000) (0.802187,0.280320) (0.722391,0.154321) (0.000000,0.000000) (0.906103,0.490667) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.781962,0.293624) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000103,0.000074) (0.000000,0.000000) (0.000000,0.000000) (0.762476,0.704814) (0.000257,0.000155) (0.000000,0.000000) (0.000051,0.000000) (0.000103,0.000164) (0.000051,0.000074) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.007686,0.027692) (0.000618,0.001439) (0.000000,0.000000) (0.000000,0.000000) (0.097561,0.090909) (0.000000,0.000000) (0.022005,0.000000) (0.000000,0.000000) (0.023041,0.036765) (0.000000,0.000000) (0.000000,1.000000) (0.755102,1.000000) (0.043210,1.000000) (0.000000,1.000000) (0.712500,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.618557,1.000000) (0.000000,0.000000) (0.759494,0.652778) (0.708861,0.671053) (0.000000,0.000000) (0.647059,0.524590) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.746667,0.765625) };
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/conditional_breakdown/fig_local_vs_defiltered_scatter_part1.tex <==
\centering
\begingroup
\definecolor{tplL1}{HTML}{1F77B4}
\definecolor{tplL2}{HTML}{FF7F0E}
\definecolor{tplL3}{HTML}{2CA02C}
\definecolor{tplL4}{HTML}{D62728}
\definecolor{tplL5}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
width=0.98\linewidth,
height=0.82\linewidth,
xmin=0.0, xmax=1.0,
ymin=0.0, ymax=1.0,
xlabel={Global counterpart score},
ylabel={Local-slice score},
tick label style={font=\normalsize},
label style={font=\normalsize},
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids=false, ymajorgrids=false,
grid=none,
axis line style={draw=black!70},
tick style={draw=black!70},
clip=false,
legend columns=1,
legend cell align=left,
legend style={draw=none, fill=none, font=\normalsize, at={(0.05,0.95)}, anchor=north west, row sep=0.04cm},
]
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(0,0) (1,1)};
\addplot+[only marks, mark=*, mark size=0.95pt, draw=tplL1, fill=tplL1, fill opacity=0.32, draw opacity=0.45] coordinates { (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.400000,0.400000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.056592,0.048502) (0.001968,0.003377) (0.000196,0.000000) (0.000000,0.000000) (0.059032,0.037397) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.005772,0.002547) (0.000000,0.000000) (0.019376,0.022343) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.500000,0.500000) (1.000000,1.000000) (1.000000,1.000000) (0.617647,0.500000) (0.600000,0.470588) (0.512195,0.390244) (0.500000,0.380952) (0.954545,0.888889) (1.000000,0.941176) (0.875000,0.666667) (0.525000,0.410256) (1.000000,1.000000) (0.677419,0.571429) (0.600000,0.457143) (1.000000,0.866667) (0.937500,0.812500) (0.937500,0.866667) (0.937500,0.812500) (1.000000,1.000000) (1.000000,0.923077) (0.933333,0.928571) (0.937500,0.812500) (1.000000,1.000000) (0.937500,1.000000) (1.000000,0.923077) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,0.833333) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.666667,0.500000) (0.000000,0.000000) (0.001875,0.001871) (0.000207,0.000122) (0.000000,0.000000) (0.887403,0.861965) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000069,0.000044) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.055556,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.277778,0.166667) (0.685083,0.680000) (0.631250,0.620155) (0.604762,0.556757) (0.323024,0.250000) (0.855172,0.817391) (0.046358,0.040650) (0.418719,0.387640) (0.393782,0.353293) (0.239726,0.279661) (0.864060,0.829787) (0.722939,0.717770) (0.617936,0.596479) (0.439920,0.429293) (0.035785,0.026713) (0.000994,0.001161) (0.000000,0.000000) (0.719273,0.718584) (0.845703,0.789352) (0.797998,0.785106) (0.348907,0.324042) (1.000000,0.970588) (0.970588,0.911765) (0.823529,0.848485) (0.058824,0.060606) (1.000000,0.970588) (1.000000,0.970588) (0.058824,0.060606) (1.000000,0.970588) (1.000000,1.000000) (0.970588,0.941176) (0.676471,0.666667) (1.000000,1.000000) (0.793103,0.807692) (0.766667,0.777778) (0.000000,0.000000) (0.956522,1.000000) (0.956522,0.809524) (0.724138,0.760000) (0.766667,0.800000) (0.956522,0.952381) (0.846154,1.000000) (0.521739,0.380952) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.687500,0.593750) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.250000,0.250000) (1.000000,1.000000) (0.250000,0.250000) (0.250000,0.250000) (0.250000,0.250000) (1.000000,1.000000) (0.143713,0.172662) (1.000000,1.000000) (0.003585,0.003881) (0.000000,0.000000) (0.000000,0.000000) (0.000238,0.000000) (0.588060,0.579661) (0.029955,0.029208) (0.004839,0.005435) (0.036439,0.049470) (0.000000,0.000000) (0.071315,0.097540) (0.000000,0.000000) (0.762712,0.741379) (1.000000,0.976744) (0.740000,0.714286) (0.846154,0.840000) (0.888889,0.930233) (0.891304,0.866667) (0.020000,0.021739) (0.833333,0.811321) (1.000000,1.000000) (0.000000,0.000000) (0.734694,0.744681) (0.000000,0.000000) (0.802187,0.280320) (0.722391,0.154321) (0.000000,0.000000) (0.906103,0.490667) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.781962,0.293624) (0.000000,1.000000) (0.755102,1.000000) (0.043210,1.000000) (0.000000,1.000000) (0.712500,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.000000,1.000000) (0.618557,1.000000) };
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/conditional_breakdown/fig_local_vs_defiltered_scatter_part2.tex <==
\centering
\begingroup
\definecolor{tplL1}{HTML}{1F77B4}
\definecolor{tplL2}{HTML}{FF7F0E}
\definecolor{tplL3}{HTML}{2CA02C}
\definecolor{tplL4}{HTML}{D62728}
\definecolor{tplL5}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
width=0.98\linewidth,
height=0.82\linewidth,
xmin=0.0, xmax=1.0,
ymin=0.0, ymax=1.0,
xlabel={Global counterpart score},
ylabel={Local-slice score},
tick label style={font=\normalsize},
label style={font=\normalsize},
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids=false, ymajorgrids=false,
grid=none,
axis line style={draw=black!70},
tick style={draw=black!70},
clip=false,
legend columns=1,
legend cell align=left,
legend style={draw=none, fill=none, font=\normalsize, at={(0.05,0.95)}, anchor=north west, row sep=0.04cm},
]
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(0,0) (1,1)};
\addplot+[only marks, mark=*, mark size=0.95pt, draw=tplL2, fill=tplL2, fill opacity=0.32, draw opacity=0.45] coordinates { (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) };
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/conditional_breakdown/fig_local_vs_defiltered_scatter_part3.tex <==
\centering
\begingroup
\definecolor{tplL1}{HTML}{1F77B4}
\definecolor{tplL2}{HTML}{FF7F0E}
\definecolor{tplL3}{HTML}{2CA02C}
\definecolor{tplL4}{HTML}{D62728}
\definecolor{tplL5}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
width=0.98\linewidth,
height=0.82\linewidth,
xmin=0.0, xmax=1.0,
ymin=0.0, ymax=1.0,
xlabel={Global counterpart score},
ylabel={Local-slice score},
tick label style={font=\normalsize},
label style={font=\normalsize},
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids=false, ymajorgrids=false,
grid=none,
axis line style={draw=black!70},
tick style={draw=black!70},
clip=false,
legend columns=1,
legend cell align=left,
legend style={draw=none, fill=none, font=\normalsize, at={(0.05,0.95)}, anchor=north west, row sep=0.04cm},
]
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(0,0) (1,1)};
\addplot+[only marks, mark=*, mark size=0.95pt, draw=tplL3, fill=tplL3, fill opacity=0.32, draw opacity=0.45] coordinates { (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,0.916667) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.714286,0.714286) (1.000000,1.000000) (0.714286,0.714286) (0.714286,0.714286) (0.714286,0.714286) (0.833333,0.833333) (0.714286,0.714286) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.250000,0.250000) (1.000000,1.000000) (0.250000,0.250000) (0.250000,0.250000) (0.250000,0.250000) (1.000000,1.000000) (0.088889,0.400000) (1.000000,1.000000) (0.000000,0.000000) (0.733990,0.391144) (0.226837,0.000000) (0.000000,0.000000) (0.800595,0.808333) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.778711,0.758333) (0.333333,1.000000) (0.666667,1.000000) (0.200000,0.000000) (0.666667,0.500000) (0.333333,1.000000) (0.333333,0.000000) (0.666667,1.000000) (0.000000,0.000000) (0.666667,1.000000) (0.333333,0.000000) (0.000000,0.000000) (0.000103,0.000074) (0.000000,0.000000) (0.000000,0.000000) (0.762476,0.704814) (0.000257,0.000155) (0.000000,0.000000) (0.000051,0.000000) (0.000103,0.000164) (0.000051,0.000074) (0.000000,0.000000) (0.007686,0.027692) (0.000618,0.001439) (0.000000,0.000000) (0.000000,0.000000) (0.097561,0.090909) (0.000000,0.000000) (0.022005,0.000000) (0.000000,0.000000) (0.023041,0.036765) (0.000000,0.000000) };
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/conditional_breakdown/fig_local_vs_defiltered_scatter_part4.tex <==
\centering
\begingroup
\definecolor{tplL1}{HTML}{1F77B4}
\definecolor{tplL2}{HTML}{FF7F0E}
\definecolor{tplL3}{HTML}{2CA02C}
\definecolor{tplL4}{HTML}{D62728}
\definecolor{tplL5}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
width=0.98\linewidth,
height=0.82\linewidth,
xmin=0.0, xmax=1.0,
ymin=0.0, ymax=1.0,
xlabel={Global counterpart score},
ylabel={Local-slice score},
tick label style={font=\normalsize},
label style={font=\normalsize},
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids=false, ymajorgrids=false,
grid=none,
axis line style={draw=black!70},
tick style={draw=black!70},
clip=false,
legend columns=1,
legend cell align=left,
legend style={draw=none, fill=none, font=\normalsize, at={(0.05,0.95)}, anchor=north west, row sep=0.04cm},
]
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(0,0) (1,1)};
\addplot+[only marks, mark=*, mark size=0.95pt, draw=tplL4, fill=tplL4, fill opacity=0.32, draw opacity=0.45] coordinates { (1.000000,0.991525) (0.991525,1.000000) (1.000000,0.991525) (0.000000,0.000000) (0.177966,0.119658) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.991525,0.991453) (0.000000,0.000000) (0.983051,0.914530) (0.904762,1.000000) (0.078125,0.454545) (0.825397,0.500000) (0.000000,0.000000) (0.047619,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.857143,0.500000) (0.000000,0.000000) (0.412698,0.900000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (1.000000,1.000000) (0.000000,0.000000) (0.759494,0.652778) (0.708861,0.671053) (0.000000,0.000000) (0.647059,0.524590) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.746667,0.765625) };
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/conditional_breakdown/fig_local_vs_defiltered_scatter_part5.tex <==
\centering
\begingroup
\definecolor{tplL1}{HTML}{1F77B4}
\definecolor{tplL2}{HTML}{FF7F0E}
\definecolor{tplL3}{HTML}{2CA02C}
\definecolor{tplL4}{HTML}{D62728}
\definecolor{tplL5}{HTML}{9467BD}
\begin{tikzpicture}
\begin{axis}[
width=0.98\linewidth,
height=0.82\linewidth,
xmin=0.0, xmax=1.0,
ymin=0.0, ymax=1.0,
xlabel={Global counterpart score},
ylabel={Local-slice score},
tick label style={font=\normalsize},
label style={font=\normalsize},
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xmajorgrids=false, ymajorgrids=false,
grid=none,
axis line style={draw=black!70},
tick style={draw=black!70},
clip=false,
legend columns=1,
legend cell align=left,
legend style={draw=none, fill=none, font=\normalsize, at={(0.05,0.95)}, anchor=north west, row sep=0.04cm},
]
\addplot[black, dashed, line width=1.0pt, forget plot] coordinates {(0,0) (1,1)};
\addplot+[only marks, mark=*, mark size=0.95pt, draw=tplL5, fill=tplL5, fill opacity=0.32, draw opacity=0.45] coordinates { (0.952991,0.882096) (0.952586,0.892377) (0.919149,0.672566) (0.000000,0.000000) (0.116379,0.062780) (0.000000,0.000000) (0.000000,0.000000) (0.000000,0.000000) (0.982759,0.888889) (0.000000,0.000000) (0.892241,0.855895) };
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/extra_experiment/distance_query_triptych.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.045\linewidth},
  width=0.27\textwidth,
  height=0.22\textwidth,
  xmin=0.3, xmax=1.0,
  ymin=0.3, ymax=1.0,
  xtick={0.3,0.5,0.7,0.9,1.0},
  ytick={0.3,0.5,0.7,0.9,1.0},
  grid=both,
  minor tick num=1,
  grid style={draw=black!8},
  major grid style={draw=black!14},
  axis line style={draw=black!55},
  tick style={draw=black!55},
  ticklabel style={font=\fontsize{8}{6}\selectfont},
  label style={font=\fontsize{8}{7}\selectfont},
  xlabel={$1-\mathrm{Wasserstein}$},
  ylabel={Query score},
  clip=false,
  legend style={at={(2.0,-0.52)}, anchor=north, draw=none, font=\fontsize{8}{6.5}\selectfont, legend columns=11, transpose legend=false, column sep=3pt, cells={anchor=west}},
  legend image post style={scale=0.5}
]
\nextgroupplot[title={ClickBench}, ylabel={Query score}]
\addplot[dashed, line width=0.5pt, draw=black!50, forget plot] coordinates {(0.3,0.3) (1.0,1.0)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelarf, fill=modelarf] coordinates {(0.98755029,0.69613933)}; \addlegendentry{ARF}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelbayesnet, fill=modelbayesnet] coordinates {(0.75697153,0.46851861)}; \addlegendentry{Bayes}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelctgan, fill=modelctgan] coordinates {(0.99302047,0.61757501)}; \addlegendentry{CTGAN}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelrealtabformer, fill=modelrealtabformer] coordinates {(0.98654911,0.61264928)}; \addlegendentry{RTF}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabbyflow, fill=modeltabbyflow] coordinates {(0.99492538,0.69635765)}; \addlegendentry{T-Flow}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabddpm, fill=modeltabddpm] coordinates {(0.91010723,0.58481925)}; \addlegendentry{T-DDPM}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabdiff, fill=modeltabdiff] coordinates {(0.99861144,0.74814656)}; \addlegendentry{T-Diff}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabpfgen, fill=modeltabpfgen] coordinates {(0.99627788,0.65524627)}; \addlegendentry{TPF}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabsyn, fill=modeltabsyn] coordinates {(0.96945665,0.54593217)}; \addlegendentry{T-Syn}
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltvae, fill=modeltvae] coordinates {(0.98769997,0.65340160)}; \addlegendentry{TVAE}
\addlegendimage{only marks, mark=*, mark size=1.55pt, draw=modelforestdiffusion, fill=modelforestdiffusion} \addlegendentry{F-Diff}
\nextgroupplot[title={c8}, ylabel={}]
\addplot[dashed, line width=0.5pt, draw=black!50, forget plot] coordinates {(0.3,0.3) (1.0,1.0)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelarf, fill=modelarf] coordinates {(0.99128800,0.83809200)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelbayesnet, fill=modelbayesnet] coordinates {(0.99218800,0.91587300)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelctgan, fill=modelctgan] coordinates {(0.93494100,0.77797400)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelrealtabformer, fill=modelrealtabformer] coordinates {(0.99656500,0.99602400)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabbyflow, fill=modeltabbyflow] coordinates {(0.96915700,0.81771300)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabddpm, fill=modeltabddpm] coordinates {(0.65772200,0.41061800)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabdiff, fill=modeltabdiff] coordinates {(0.95087200,0.80284000)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabpfgen, fill=modeltabpfgen] coordinates {(0.99448600,0.99170600)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabsyn, fill=modeltabsyn] coordinates {(0.99158100,0.95926000)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltvae, fill=modeltvae] coordinates {(0.92668400,0.85869500)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelforestdiffusion, fill=modelforestdiffusion] coordinates {(0.98574400,0.95600100)};
\nextgroupplot[title={m4}, ylabel={}]
\addplot[dashed, line width=0.5pt, draw=black!50, forget plot] coordinates {(0.3,0.3) (1.0,1.0)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelarf, fill=modelarf] coordinates {(0.99053800,0.75971900)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelbayesnet, fill=modelbayesnet] coordinates {(0.99242100,0.67548300)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelctgan, fill=modelctgan] coordinates {(0.94923400,0.68094800)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelrealtabformer, fill=modelrealtabformer] coordinates {(0.99226300,0.88715900)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabbyflow, fill=modeltabbyflow] coordinates {(0.95993000,0.58652700)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabddpm, fill=modeltabddpm] coordinates {(0.50772900,0.35212200)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabdiff, fill=modeltabdiff] coordinates {(0.97813000,0.71552100)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabpfgen, fill=modeltabpfgen] coordinates {(0.98716200,0.66708300)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabsyn, fill=modeltabsyn] coordinates {(0.99081900,0.73630100)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltvae, fill=modeltvae] coordinates {(0.95653500,0.64642500)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelforestdiffusion, fill=modelforestdiffusion] coordinates {(0.93786500,0.58389300)};
\nextgroupplot[title={n2}, ylabel={}]
\addplot[dashed, line width=0.5pt, draw=black!50, forget plot] coordinates {(0.3,0.3) (1.0,1.0)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelarf, fill=modelarf] coordinates {(0.97044025,0.48433131)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelbayesnet, fill=modelbayesnet] coordinates {(0.99024100,0.41709261)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelctgan, fill=modelctgan] coordinates {(0.92734810,0.41412269)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelrealtabformer, fill=modelrealtabformer] coordinates {(0.98965835,0.80484525)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabbyflow, fill=modeltabbyflow] coordinates {(0.77825744,0.42085385)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabddpm, fill=modeltabddpm] coordinates {(0.82530379,0.57292657)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabpfgen, fill=modeltabpfgen] coordinates {(0.98192046,0.45441514)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltabsyn, fill=modeltabsyn] coordinates {(0.98630928,0.51271054)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modeltvae, fill=modeltvae] coordinates {(0.95240142,0.40685118)};
\addplot[only marks, mark=*, mark size=1.55pt, draw=modelforestdiffusion, fill=modelforestdiffusion] coordinates {(0.82373332,0.35950926)};
\end{groupplot}
\end{tikzpicture}


==> figures/query_rank_stability/query_rank_stability_v11_ai_model_rank_lines.tex <==
\begin{tikzpicture}
\definecolor{modelrealtabformer}{HTML}{6F4C9B}
\definecolor{modelarf}{HTML}{EE7733}
\definecolor{modelbayesnet}{HTML}{666666}
\definecolor{modeltabdiff}{HTML}{009988}
\definecolor{modeltabsyn}{HTML}{4477AA}
\definecolor{modeltabbyflow}{HTML}{CC6677}
\definecolor{modelctgan}{HTML}{CC3311}
\definecolor{modeltvae}{HTML}{882255}
\definecolor{modeltabpfgen}{HTML}{DDAA33}
\definecolor{modeltabddpm}{HTML}{004488}
\definecolor{modelforestdiffusion}{HTML}{66CCEE}
\begin{axis}[
  width=\linewidth, height=4.35cm,
  xmin=.65, xmax=11.35, ymin=.35, ymax=11.65,
  xtick={1,3,5,7,9,11}, ytick={1,...,11},
  yticklabels={\textcolor{modelrealtabformer}{RTF (1)},\textcolor{modelarf}{ARF (2)},\textcolor{modelbayesnet}{Bayes (3)},\textcolor{modeltabdiff}{T-Diff (4)},\textcolor{modeltabsyn}{T-Syn (5)},\textcolor{modeltabbyflow}{T-Flow (6)},\textcolor{modelctgan}{CTGAN (7)},\textcolor{modeltvae}{TVAE (8)},\textcolor{modeltabpfgen}{TPF (9)},\textcolor{modeltabddpm}{T-DDPM (10)},\textcolor{modelforestdiffusion}{F-Diff (11)}},
  y dir=reverse, xlabel={Rank (1 = best)},
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\tiny,text width=1.65cm,align=right},
  label style={font=\footnotesize}, tick style={draw=black!55},
  axis line style={draw=black!55}, grid=major,
  major grid style={draw=black!10}, clip=false, enlargelimits=false,
]
\foreach \y/\lo/\hi/\med/\col/\delta/\a/\b/\c/\d/\e/\f/\g in {
  1/1/1/1/modelrealtabformer/0/1/1/1/1/1/1/1,
  2/2/2/2/modelarf/0/2/2/2/2/2/2/2,
  3/3/3/3/modelbayesnet/0/3/3/3/3/3/3/3,
  4/4/4/4/modeltabdiff/0/4/4/4/4/4/4/4,
  5/5/6/5/modeltabsyn/1/6/6/5/5/5/5/5,
  6/5/6/6/modeltabbyflow/1/5/5/6/6/6/6/6,
  7/7/8/7/modelctgan/1/7/8/7/7/8/7/7,
  8/7/9/8/modeltvae/2/9/7/8/8/7/8/8,
  9/8/9/9/modeltabpfgen/1/8/9/9/9/9/9/9,
  10/10/11/10/modeltabddpm/1/11/10/10/10/10/10/10,
  11/10/11/11/modelforestdiffusion/1/10/11/11/11/11/11/11}
  {
   \pgfmathparse{\y-0.035}\let\ya\pgfmathresult
   \pgfmathparse{\y-0.018}\let\yb\pgfmathresult
   \pgfmathparse{\y+0.018}\let\yc\pgfmathresult
   \pgfmathparse{\y+0.035}\let\yd\pgfmathresult
   \pgfmathparse{\y+0.052}\let\ye\pgfmathresult
   \pgfmathparse{\y+0.069}\let\yf\pgfmathresult
   \pgfmathparse{\y+0.086}\let\yg\pgfmathresult
   \addplot[thick,draw=black!45] coordinates {(\lo,\y) (\hi,\y)};
   \edef\smallstyle{only marks,mark=*,mark size=1.25pt,draw=white,line width=.25pt,fill=\col}
   \expandafter\addplot\expandafter[\smallstyle]
     coordinates {(\a,\ya) (\b,\yb) (\c,\y) (\d,\yc) (\e,\yd) (\f,\ye) (\g,\yf)};
   \edef\medstyle{only marks,mark=*,mark size=2.05pt,draw=white,line width=.35pt,fill=\col}
   \expandafter\addplot\expandafter[\medstyle] coordinates {(\med,\y)};
   }
\end{axis}
\end{tikzpicture}


==> figures/rank_mismatch/overall_score_distance_vs_query_scatter_compact.tex <==
\begin{tikzpicture}
\definecolor{modelarf}{HTML}{EE7733}
\definecolor{modelbayesnet}{HTML}{666666}
\definecolor{modelctgan}{HTML}{CC3311}
\definecolor{modelforestdiffusion}{HTML}{66CCEE}
\definecolor{modelrealtabformer}{HTML}{6F4C9B}
\definecolor{modeltabbyflow}{HTML}{CC6677}
\definecolor{modeltabddpm}{HTML}{004488}
\definecolor{modeltabdiff}{HTML}{009988}
\definecolor{modeltabpfgen}{HTML}{DDAA33}
\definecolor{modeltabsyn}{HTML}{4477AA}
\definecolor{modeltvae}{HTML}{882255}
\begin{axis}[
width=0.79\linewidth,
height=0.57\linewidth,
scale only axis,
xmin=0.4, xmax=1.0, ymin=0.4, ymax=1.0,
xtick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
grid=both, grid style={draw=black!9}, major grid style={draw=black!12},
axis line style={draw=black!55}, tick style={draw=black!55},
xlabel={49 Datasets' Distance-based Fidelity},
ylabel={49 Datasets' Query Fidelity},
ticklabel style={font=\scriptsize},
label style={font=\footnotesize},
clip=false,
trim axis left,
trim axis right
]
\addplot[domain=0.4:1.0,samples=2,draw=black!55,dashed,line width=0.75pt] {x};
\addplot[only marks,mark=*,mark size=3.0pt,draw=modelrealtabformer,fill=modelrealtabformer] coordinates {(0.908,0.766)}
node[anchor=east, xshift=-3pt, font=\scriptsize, text=modelrealtabformer, inner sep=0.9pt] {RTF};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modeltabdiff,fill=modeltabdiff] coordinates {(0.864,0.678)}
node[anchor=east, xshift=-3pt, font=\scriptsize, text=modeltabdiff, inner sep=0.9pt] {T-Diff};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modelarf,fill=modelarf] coordinates {(0.911,0.653)}
node[anchor=west, xshift=3pt, font=\scriptsize, text=modelarf, inner sep=0.9pt] {ARF};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modeltabbyflow,fill=modeltabbyflow] coordinates {(0.793,0.646)}
node[anchor=west, xshift=3pt, font=\scriptsize, text=modeltabbyflow, inner sep=0.9pt] {T-Flow};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modeltabsyn,fill=modeltabsyn] coordinates {(0.787,0.630)}
node[anchor=east, xshift=-3pt, yshift=-2pt, font=\scriptsize, text=modeltabsyn, inner sep=0.9pt] {T-Syn};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modelbayesnet,fill=modelbayesnet] coordinates {(0.871,0.618)}
node[anchor=west, xshift=3pt, font=\scriptsize, text=modelbayesnet, inner sep=0.9pt] {Bayes};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modelforestdiffusion,fill=modelforestdiffusion] coordinates {(0.611,0.588)}
node[anchor=east, xshift=23pt, font=\scriptsize, text=modelforestdiffusion, inner sep=0.9pt] {F-Diff};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modeltabpfgen,fill=modeltabpfgen] coordinates {(0.859,0.551)}
node[anchor=west, xshift=3pt, font=\scriptsize, text=modeltabpfgen, inner sep=0.9pt] {TPF};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modeltvae,fill=modeltvae] coordinates {(0.804,0.549)}
node[anchor=south east, xshift=-2pt, yshift=3pt, font=\scriptsize, text=modeltvae, inner sep=0.9pt] {TVAE};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modelctgan,fill=modelctgan] coordinates {(0.812,0.542)}
node[anchor=north west, xshift=2pt, yshift=-3pt, font=\scriptsize, text=modelctgan, inner sep=0.9pt] {CTGAN};
\addplot[only marks,mark=*,mark size=2.7pt,draw=modeltabddpm,fill=modeltabddpm] coordinates {(0.560,0.487)}
node[anchor=east, xshift=30pt, font=\scriptsize, text=modeltabddpm, inner sep=0.9pt] {T-DDPM};
\end{axis}
\end{tikzpicture}


==> figures/tail_threshold/v2_refresh/f7_tail_overall_relative_real_recall_embedded.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.62\linewidth,
xmin=0.7, xmax=12.5,
ymin=0.360, ymax=0.828,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={10\%,8\%,6\%,4\%,3\%,2\%,1\%,0.5\%,0.1\%},
xticklabel style={rotate=28, anchor=base, yshift=-10pt, font=\scriptsize},
yticklabel style={font=\scriptsize},
ylabel={Mean tail overall score},
xlabel={Tail threshold},
xlabel style={yshift=5pt},
axis line style={draw=black!70}, tick style={draw=black!70},
grid=major, grid style={dashed, gray!35}, major grid style={dashed, gray!35},
clip=false,
]
\addplot[line width=1.05pt, color=modelrealtabformer, mark=*, mark size=1.7pt, mark options={fill=modelrealtabformer,draw=modelrealtabformer}] coordinates { (1,0.782161) (2,0.775523) (3,0.770375) (4,0.758953) (5,0.752320) (6,0.737424) (7,0.722322) (8,0.706187) (9,0.661999) };
\node[font=\tiny\bfseries, text=modelrealtabformer, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:7.95,0.755) {RTF};

\addplot[line width=1.05pt, color=modelarf, mark=*, mark size=1.7pt, mark options={fill=modelarf,draw=modelarf}] coordinates { (1,0.754092) (2,0.750489) (3,0.745419) (4,0.736274) (5,0.730255) (6,0.724344) (7,0.712112) (8,0.698102) (9,0.656889) };
\node[font=\tiny\bfseries, text=modelarf, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:9.35,0.700) {ARF};

\addplot[line width=1.05pt, color=modelbayesnet, mark=*, mark size=1.7pt, mark options={fill=modelbayesnet,draw=modelbayesnet}] coordinates { (1,0.780770) (2,0.770578) (3,0.755194) (4,0.737679) (5,0.724831) (6,0.711987) (7,0.685941) (8,0.664673) (9,0.631392) };
\node[font=\tiny\bfseries, text=modelbayesnet, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:9.35,0.665) {Bayes};

\addplot[line width=1.05pt, color=modelctgan, mark=*, mark size=1.7pt, mark options={fill=modelctgan,draw=modelctgan}] coordinates { (1,0.525823) (2,0.519525) (3,0.507454) (4,0.494605) (5,0.486095) (6,0.476324) (7,0.464886) (8,0.453414) (9,0.428820) };
\node[font=\tiny\bfseries, text=modelctgan, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:9.35,0.445) {CTGAN};

\addplot[line width=1.05pt, color=modeltabpfgen, mark=*, mark size=1.7pt, mark options={fill=modeltabpfgen,draw=modeltabpfgen}] coordinates { (1,0.746187) (2,0.737553) (3,0.731742) (4,0.715759) (5,0.707689) (6,0.694600) (7,0.660587) (8,0.633046) (9,0.590798) };
\node[font=\tiny\bfseries, text=modeltabpfgen, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:4.25,0.660) {TPF};

\addplot[line width=1.05pt, color=modeltabdiff, mark=*, mark size=1.7pt, mark options={fill=modeltabdiff,draw=modeltabdiff}] coordinates { (1,0.743302) (2,0.741009) (3,0.734557) (4,0.727142) (5,0.721946) (6,0.715542) (7,0.693300) (8,0.668193) (9,0.623938) };
\node[font=\tiny\bfseries, text=modeltabdiff, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:9.35,0.625) {T-Diff};

\addplot[line width=1.05pt, color=modeltabbyflow, mark=*, mark size=1.7pt, mark options={fill=modeltabbyflow,draw=modeltabbyflow}] coordinates { (1,0.604670) (2,0.601787) (3,0.594199) (4,0.583869) (5,0.577485) (6,0.569420) (7,0.555166) (8,0.546439) (9,0.530879) };
\node[font=\tiny\bfseries, text=modeltabbyflow, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:5.15,0.605) {T-Flow};

\addplot[line width=1.05pt, color=modeltabsyn, mark=*, mark size=1.7pt, mark options={fill=modeltabsyn,draw=modeltabsyn}] coordinates { (1,0.606044) (2,0.599632) (3,0.592535) (4,0.581741) (5,0.577569) (6,0.568421) (7,0.559301) (8,0.548823) (9,0.531092) };
\node[font=\tiny\bfseries, text=modeltabsyn, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:7.05,0.585) {T-Syn};

\addplot[line width=1.05pt, color=modeltvae, mark=*, mark size=1.7pt, mark options={fill=modeltvae,draw=modeltvae}] coordinates { (1,0.499544) (2,0.489979) (3,0.478889) (4,0.472907) (5,0.462540) (6,0.447176) (7,0.430706) (8,0.420786) (9,0.394207) };
\node[font=\tiny\bfseries, text=modeltvae, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:9.35,0.395) {TVAE};

\addplot[line width=1.05pt, color=modelforestdiffusion, mark=*, mark size=1.7pt, mark options={fill=modelforestdiffusion,draw=modelforestdiffusion}] coordinates { (1,0.534175) (2,0.526027) (3,0.520377) (4,0.501063) (5,0.487275) (6,0.481329) (7,0.471872) (8,0.468176) (9,0.506445) };
\node[font=\tiny\bfseries, text=modelforestdiffusion, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:9.35,0.500) {F-Diff};

\addplot[line width=1.05pt, color=modeltabddpm, mark=*, mark size=1.7pt, mark options={fill=modeltabddpm,draw=modeltabddpm}] coordinates { (1,0.558615) (2,0.558634) (3,0.558003) (4,0.553818) (5,0.547115) (6,0.538674) (7,0.529426) (8,0.519719) (9,0.518104) };
\node[font=\tiny\bfseries, text=modeltabddpm, anchor=west, xshift=2pt, inner sep=0.6pt] at (axis cs:9.35,0.545) {T-DDPM};

\end{axis}
\end{tikzpicture}


==> figures/time_score_tradeoff/query_overall_vs_generation_runtime_embedded.tex <==
\begin{tikzpicture}
\definecolor{modelrealtabformer}{HTML}{6F4C9B}
\definecolor{modeltvae}{HTML}{882255}
\definecolor{modelforestdiffusion}{HTML}{66CCEE}
\definecolor{modeltabddpm}{HTML}{004488}
\definecolor{modeltabsyn}{HTML}{4477AA}
\definecolor{modeltabdiff}{HTML}{009988}
\definecolor{modelctgan}{HTML}{CC3311}
\definecolor{modelarf}{HTML}{EE7733}
\definecolor{modelbayesnet}{HTML}{666666}
\definecolor{modeltabpfgen}{HTML}{DDAA33}
\definecolor{modeltabbyflow}{HTML}{CC6677}
\begin{axis}[
width=\linewidth,
height=4.35cm,
xmode=log,
xmin=0.5, xmax=70,
ymin=0.38, ymax=0.80,
xtick={0.5,1,2,5,10,50},
xticklabels={0.5,1,2,5,10,50},
minor tick num=0,
grid=both, grid style={draw=black!9}, major grid style={draw=black!12},
axis line style={draw=black!55}, tick style={draw=black!55},
xlabel={Median generation time (s/1k rows)},
ylabel={},
ticklabel style={font=\scriptsize},
label style={font=\footnotesize},
clip=false
]
\addplot[only marks, mark=*, mark size=2.9pt, draw=modelarf, fill=modelarf] coordinates {(0.84,0.64)}
node[anchor=west, xshift=2pt, yshift=3pt, font=\scriptsize, text=modelarf, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {7};
\addplot[only marks, mark=*, mark size=2.7pt, draw=modelbayesnet, fill=modelbayesnet] coordinates {(1.92,0.60)}
node[anchor=south west, xshift=2pt, yshift=0pt, font=\scriptsize, text=modelbayesnet, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {11};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modelctgan, fill=modelctgan] coordinates {(0.94,0.55)}
node[anchor=north west, xshift=-2pt, yshift=-3pt, font=\scriptsize, text=modelctgan, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {6};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modelforestdiffusion, fill=modelforestdiffusion] coordinates {(0.72,0.44)}
node[anchor=west, xshift=2pt, yshift=-2pt, font=\scriptsize, text=modelforestdiffusion, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {4};
\addplot[only marks, mark=*, mark size=2.9pt, draw=modelrealtabformer, fill=modelrealtabformer] coordinates {(10.45,0.76)}
node[anchor=west, xshift=2pt, font=\scriptsize, text=modelrealtabformer, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {1};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabbyflow, fill=modeltabbyflow] coordinates {(3.19,0.57)}
node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize, text=modeltabbyflow, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {10};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabddpm, fill=modeltabddpm] coordinates {(6.22,0.46)}
node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize, text=modeltabddpm, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {2};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabdiff, fill=modeltabdiff] coordinates {(1.60,0.59)}
node[anchor=south west, xshift=-8pt, yshift=-2pt, font=\scriptsize, text=modeltabdiff, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {5};
\addplot[only marks, mark=*, mark size=2.7pt, draw=modeltabpfgen, fill=modeltabpfgen] coordinates {(45.29,0.53)}
node[anchor=east, xshift=-2pt, font=\scriptsize, text=modeltabpfgen, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {8};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabsyn, fill=modeltabsyn] coordinates {(0.71,0.57)}
node[anchor=east, xshift=0pt, yshift=-6pt, font=\scriptsize, text=modeltabsyn, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {3};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltvae, fill=modeltvae] coordinates {(1.89,0.54)}
node[anchor=north west, xshift=2pt, yshift=2pt, font=\scriptsize, text=modeltvae, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {9};
\end{axis}
\end{tikzpicture}


==> figures/time_score_tradeoff/query_overall_vs_train_runtime_embedded.tex <==
\begin{tikzpicture}
\definecolor{modelrealtabformer}{HTML}{6F4C9B}
\definecolor{modeltvae}{HTML}{882255}
\definecolor{modelforestdiffusion}{HTML}{66CCEE}
\definecolor{modeltabddpm}{HTML}{004488}
\definecolor{modeltabsyn}{HTML}{4477AA}
\definecolor{modeltabdiff}{HTML}{009988}
\definecolor{modelctgan}{HTML}{CC3311}
\definecolor{modelarf}{HTML}{EE7733}
\definecolor{modelbayesnet}{HTML}{666666}
\definecolor{modeltabpfgen}{HTML}{DDAA33}
\definecolor{modeltabbyflow}{HTML}{CC6677}
\begin{axis}[
width=\linewidth,
height=4.35cm,
xmode=log,
xmin=0.05, xmax=80,
ymin=0.38, ymax=0.80,
xtick={0.1,1,10,50},
xticklabels={0.1,1,10,50},
minor tick num=0,
grid=both, grid style={draw=black!9}, major grid style={draw=black!12},
axis line style={draw=black!55}, tick style={draw=black!55},
xlabel={Median train time (min)},
ylabel={Mean query score},
ticklabel style={font=\scriptsize},
label style={font=\footnotesize},
clip=false
]
\addplot[only marks, mark=*, mark size=2.9pt, draw=modelarf, fill=modelarf] coordinates {(9.22,0.64)}
node[anchor=west, xshift=2pt, yshift=2pt, font=\scriptsize, text=modelarf, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {7};
\addplot[only marks, mark=*, mark size=2.9pt, draw=modelbayesnet, fill=modelbayesnet] coordinates {(1.10,0.60)}
node[anchor=west, xshift=2pt, yshift=3pt, font=\scriptsize, text=modelbayesnet, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {11};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modelctgan, fill=modelctgan] coordinates {(9.08,0.55)}
node[anchor=south east, xshift=3pt, yshift=-9pt, font=\scriptsize, text=modelctgan, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {6};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modelforestdiffusion, fill=modelforestdiffusion] coordinates {(7.25,0.44)}
node[anchor=west, xshift=2pt, yshift=-1pt, font=\scriptsize, text=modelforestdiffusion, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {4};
\addplot[only marks, mark=*, mark size=2.9pt, draw=modelrealtabformer, fill=modelrealtabformer] coordinates {(54.93,0.76)}
node[anchor=east, xshift=-2pt, font=\scriptsize, text=modelrealtabformer, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {1};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabbyflow, fill=modeltabbyflow] coordinates {(6.67,0.57)}
node[anchor=north east, xshift=-3pt, yshift=5pt, font=\scriptsize, text=modeltabbyflow, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {10};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabddpm, fill=modeltabddpm] coordinates {(2.80,0.46)}
node[anchor=north east, xshift=-2pt, yshift=-2pt, font=\scriptsize, text=modeltabddpm, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {2};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabdiff, fill=modeltabdiff] coordinates {(7.56,0.59)}
node[anchor=west, xshift=2pt, yshift=3pt, font=\scriptsize, text=modeltabdiff, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {5};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabpfgen, fill=modeltabpfgen] coordinates {(0.05,0.53)}
node[anchor=west, xshift=2pt, yshift=-4pt, font=\scriptsize, text=modeltabpfgen, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {8};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltabsyn, fill=modeltabsyn] coordinates {(23.07,0.57)}
node[anchor=west, xshift=2pt, yshift=3pt, font=\scriptsize, text=modeltabsyn, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {3};
\addplot[only marks, mark=*, mark size=2.6pt, draw=modeltvae, fill=modeltvae] coordinates {(4.12,0.54)}
node[anchor=north west, xshift=-3pt, yshift=-3pt, font=\scriptsize, text=modeltvae, fill=white, fill opacity=0.78, text opacity=1, inner sep=0.9pt] {9};
\end{axis}
\end{tikzpicture}

